Embedded Model Error Representation for Bayesian Model Calibration

Model error estimation remains one of the key challenges in uncertainty quantification and predictive science. For computational models of complex physical systems, model error, also known as structural error or model inadequacy, is often the largest contributor to the overall predictive uncertainty. This work builds on a recently developed framework of embedded, internal model correction, in order to represent and quantify structural errors, together with model parameters, within a Bayesian inference context. We focus specifically on a Polynomial Chaos representation with additive modification of existing model parameters, enabling a non-intrusive procedure for efficient approximate likelihood construction, model error estimation, and disambiguation of model and data errors' contributions to predictive uncertainty. The framework is demonstrated on several synthetic examples, as well as on a chemical ignition problem.

==> figs/sketch.tex <==
\usetikzlibrary{positioning,arrows,shapes,shadows}
\tikzstyle{format} = [draw, very thick, fill=blue!40]
\tikzstyle{medium} = [ellipse, draw, thin, fill=green!20]
\tikzstyle{qoi}=[rectangle, draw=black, rounded corners, fill=green, drop shadow]
\tikzstyle{cblue}=[circle, draw, thin,fill=blue!10, scale=0.8]
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=5.5em, text badly centered, node distance=3cm, inner sep=0pt]
    \tikzstyle{biggray}=[rectangle, draw=black, thin, fill=gray!20,
                                 anchor=south east, text width=10em,
                                 text height=5em, minimum width=12.5em,
                                 minimum height=5.5em, rounded
                                 corners=20pt]
\centering
\scalebox{0.6}{
\begin{tikzpicture}[node distance=3cm, auto, thick]
\tikzset{
    mynode/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=yellow!50,very thick, inner sep=1em, minimum size=3em, text width=10em, text centered},
    mynode2/.style={rectangle,rounded corners,draw=black, top color=white, bottom color=green!50,very thick, inner sep=1em, minimum size=3em, text centered},
    myarrow/.style={->, >=latex', shorten >=0pt, ultra thick},
    mylabel/.style={text width=7em, text centered} 
}  
    % We need to set at bounding box first. Otherwise the diagram
    % will change position for each frame.
    \path[use as bounding box] (0.5,0) rectangle (22,5);
    \path[->] node[biggray, opacity=0.0] at (4.0,1.5) (cmod) {};
     \path[->] node[mynode, text width=12em, right= -4.3 of cmod](alpha){Probabilistic correction $\vlam\Rightarrow \vlam+\vdel(\valpha;\vxi)$};
    \path[->] node[medium, above=0.8 of alpha] (prior) {Prior $p(\tvalpha)$}
    	%	node[mylabel, below=0.5 of alpha, text width=19em](pmod){\hspace*{2.5cm}Probabilistic correction for $\vlam$}
                      (prior) edge [myarrow]  (alpha);
   % \path[->] node[mynode, right=1.5 of alpha] (lam) {$\vlam$}
    		%node[mylabel, below=0.1 of lam](lampc){$\pi_\vlam(\cdot;\valpha)$}
	%node[myarrow, below=0.1 of alpha](pmod){Paaaaa};
       %           (alpha) edge node {$\pi_\vlam(\cdot;\valpha)$} (lam);
                                 %   (alpha) edge [myarrow](lam);
    \path[->] node[mynode, text width=11em, right=1.5 of alpha] (fi) {Embedded model \\$\vf=\{f(x_i;\vlam+\vdel(\valpha;\vxi))\}$}
        	%	node[mylabel, above=0.1 of fi](fipi){Model}
        		%node[mylabel, below=0.1 of fi](fipi){$\pi_\vf(\cdot;\valpha)$}
                  (alpha) edge [myarrow] (fi);
    \path[->] node[decision, right=0.6 of fi] (xds) {Likelihood}
                  (fi) edge [myarrow]  (xds);
    \path[->] node[mynode, text width=10em, right=0.6 of xds] (gs) {Data \\$\vy=\{y_i=g(x_i)+\eid\}$}
        		%node[mylabel, above=0.1 of gs](cmx){Data}
                  (gs) edge [myarrow]  (xds);
   \path[->] node[medium, below=0.5 of xds] (ds) {Posterior $p(\tvalpha|\vy)$}
                  (xds) edge [myarrow] (ds);
    \end{tikzpicture}
}
%\node[mylabel, below right=of manufacturer] (label2) {Participation rate $\theta_2$};

